A coordination-free, convergent, and safe replicated tree

The tree is an essential data structure in many applications. In a distributed application, such as a distributed file system, the tree is replicated.To improve performance and availability, different clients should be able to update their replicas concurrently and without coordination. Such concurrent updates converge if the effects commute, but nonetheless, concurrent moves can lead to incorrect states and even data loss. Such a severe issue cannot be ignored; ultimately, only one of the conflicting moves may be allowed to take effect. However, as it is rare, a solution should be lightweight. Previous approaches would require preventative cross-replica coordination, or totally order move operations after-the-fact, requiring roll-back and compensation operations. In this paper, we present a novel replicated tree that supports coordination-free concurrent atomic moves, and provably maintains the tree invariant. Our analysis identifies cases where concurrent moves are inherently safe, and we devise a lightweight, coordination-free, rollback-free algorithm for the remaining cases, such that a maximal safe subset of moves takes effect. We present a detailed analysis of the concurrency issues with trees, justifying our replicated tree data structure. We provide mechanized proof that the data structure is convergent and maintains the tree invariant. Finally, we compare the response time and availability of our design against the literature.

==> sections/concspec.tex <==
% Initial State: $Nodes = \{(root \rightarrow \emptyset\} \wedge tombstones = \emptyset$\\
% Invariant: $\forall n. n \in Nodes \implies reachable(n)$\\
% Operations:\\
% $\{Pre_{add}: root \rightarrow^* p$ \tab \dots \dots \textcolor{blue}{p is reachable from root} \\
% \tab $\wedge n \notin Nodes\}$ \tab \dots \dots \textcolor{blue}{n is not already present in the tree}\\
% $add(n, p): Nodes \cup \{(n \rightarrow p)\}$\\

% $\{Pred_{remove}: root \rightarrow^* n$ \tab \tab \tab \tab \dots \dots \textcolor{blue}{n is reachable from the root} \\
% \tab \tab $\wedge \nexists n'. n \rightarrow^* n' \wedge n' \notin tombstones\}$  \tab \dots \dots \textcolor{blue}{n is a leaf node}\\
% $remove(n, p): tombstones \cup \{n\}$\\

% $\{Pre_{move}: root \rightarrow^* p$ \tab \dots \dots \textcolor{blue}{p is reachable from the root} \\
% \tab $\wedge root \rightarrow^* p'$ \tab \dots \dots \textcolor{blue}{p' is reachable from the root} \\
% \tab $\wedge p \rightarrow n$ \tab \dots \dots \textcolor{blue}{p is  the parent of c} \\
% \tab $\wedge \neg(c \rightarrow^* p')\}$ \tab \dots \dots \textcolor{blue}{c is not an ancestor of p'}\\
% $move(n, p'): skip \vee (Nodes \setminus (n \rightarrow p) \wedge Nodes \cup (n \rightarrow p'))$\\



\textbf{State:}
\begin{small}
$\Nodes \times \TS$
\end{small}

\textbf{Invariant:}
\vspace{-20pt}
\begin{small}
  \begin{align*}
  \troot \rightarrow \troot \wedge \forall n \in \Nodes \centerdot &\ \troot \not\rightarrow  n \wedge \troot \notin \TS\label{eq:croot}\tag{\textit{Root}}\\
  \wedge\ \forall n \in \Nodes \centerdot &\ n \neq \troot \wedge \exists p \in \Nodes \centerdot n \rightarrow p \label{eq:cparent}\tag{\textit{Parent}}\\
  \wedge\ \forall n,p,p' \in \Nodes \centerdot 
  n \rightarrow p \wedge n \rightarrow p' & \implies p = p' \label{eq:cuniquep}\tag{\textit{Unique}}\\
  \wedge\ \forall n \in \Nodes \centerdot n \neq \troot & \implies n \rightarrow^* \troot \label{eq:creachable}\tag{\textit{Reachable}}\\[-20pt]
\end{align*}  
\end{small}
% \carla{Even the tombstones have to maintain the tree $\Inv$?}
% \sreeja{Yes, tombstones also forms part of the tree, so have to maintain the structure. I will add it in the text.}
% \carla{This properties should match the defs in page 5. Right?}
% \sreeja{these are the refined specs of the ones from \Cref{sec:seqdesign}}
\begin{minipage}{0.45\textwidth}
  \textbf{Add operation:}
  % \vspace{-10pt}
  \begin{small}
    \begin{align*}
      \inferrule[(Add-Operation)]
      {\Inv \wedge p \in \Nodes \wedge n \notin \Nodes \\ \llbracket add(n, p) \rrbracket}
      {\Inv \wedge n \in \Nodes \wedge n \rightarrow p}
      % \{p \in \Nodes \wedge n \notin \Nodes\}\ add(n, p)\ \{n \in \Nodes \wedge n \rightarrow p\} \\[-30pt]
    \end{align*}
  \end{small}
  % \vspace{-10pt}
\end{minipage}%
\begin{minipage}{0.45\textwidth}
  \textbf{Remove operation:}
  % \vspace{-10pt}
  \begin{small}
    \begin{align*}
      \inferrule[(Remove-Operation)]
      {\Inv \wedge n \neq \troot \\ \llbracket remove(n) \rrbracket}
      {\Inv \wedge n \in \TS}
      % \{n \neq \troot\} \ remove(n, p)\ \{n \in \TS\}\\[-30pt]
      %remove(n, p): \underbrace{n \neq \troot \wedge \nexists n'.\ n' \in Nodes \wedge n' \notin TS \wedge n \rightarrow n'}_{precondition} \implies \underbrace{TS \cup \{n\}}_{update}
    \end{align*}
  \end{small}
\end{minipage}

\textbf{Definitions:}
\vspace{-20pt}
\begin{small}
  \begin{align*}
  operation &\triangleq (type, params, priority)\\
  \mathtt{C} &\triangleq set\ of\ concurrent\ operations\\
  \mathtt{H} &\triangleq history\ of\ operations\ available\ at\ the\ origin\ replica\\
  \mathit{crit\mhyphen anc\mhyphen overlap}(op_1, op_2) &\triangleq op_1.params.n \in \mathit{critical\_ancestor}(op_2) \ \wedge \\
  & \quad  \ op_2.params.n \in \mathit{critical\_ancestor}(op_1)\\
  \mathit{self\mhyphen or\mhyphen under}(n) &\triangleq \{n' | n' = n \vee (n' \in \Nodes \wedge n' \rightarrow^* n)\}
\end{align*}
\end{small}
% \carla{the critical\_ancestor function in fig. 3 needs two parameters. Maybe a better name is critical\_ancestor\_overlap }
% \carla{the $params.n$ could be $params.node$}
% \sreeja{I kept $params.n$ to maintain a consistency with the funciton signatures.}
% \begin{align*}
% critical\_ancestor\_overlap(op_1, op_2) &\triangleq op_1.params.node \in \mathit{critical\_ancestor}(op_2) \ \wedge \\
% 				& \quad  \ op_2.params.node \in \mathit{critical\_ancestor}(op_1)
% \end{align*}
% \sreeja{I like this way of defining which is more abstract. But I am not sure how I can use it while writing the spec for upmove and downmove, since it would require defining a special $this$ for the current operation being considered. Would that be fine for readability?}
% \carla{What about keeping your definition and explicitly invoking the  critical ancestor(op2) (in blue)}
% \carla{We need Slack!}
\textbf{Move operation:} 
% \vspace{-10pt}
\begin{small}
  \begin{align*}
    \inferrule[(Up-move-Operation)]
    {\Inv \wedge n \in \Nodes \wedge n \neq \troot \wedge p' \in \Nodes  \wedge\,  n \neq p'\wedge p' \not\rightarrow^* n \wedge \rank(n) > \rank(p')  \\ \llbracket up\mhyphen move(n, p') \rrbracket}
    {{\begin{minipage}[b]{30em} $\echanged{\nexists op \in \mathtt{C} \centerdot op.type = up\mhyphen move \wedge\, op.params.n = n \wedge\, op.priority > priority}$ \\
      $\enew{\nexists op \in \mathtt{H} \centerdot (op.type = up\mhyphen move \wedge\ p' \in \mathit{self\mhyphen or\mhyphen under}(op.params.n))}$ \\
       $\enew{\qquad \vee (op.type = down\mhyphen move \wedge\ (n \in \mathit{self\mhyphen or\mhyphen under}(op.params.n)}$\\
       $\enew{ \qquad \qquad \vee\ (op.params.n \in \mathit{self\mhyphen or\mhyphen under}(n)}$\\ 
       $\enew{\qquad\qquad\qquad\wedge\ p' \in \mathit{self\mhyphen or\mhyphen under}(op.params.n))))}$
    \end{minipage}} \implies  \Inv \wedge n \rightarrow p'}
  %   \left\{\begin{array}{c}n \neq \troot \wedge p' \in \Nodes  \wedge n \neq p'\wedge p' \not\rightarrow^* n \wedge \\ \echanged{\nexists op \in \mathtt{C} \centerdot op.type = up\mhyphen move \wedge op.params.n = n} \\\echanged{\wedge op.priority > priority}\end{array} \right\}
  % \ up\mhyphen move(n, p')\ 
  % \left\{\begin{array}{c}n \rightarrow p' \\ \wedge n \not\rightarrow p\end{array} \right\}
\end{align*}
\end{small}
\vspace{-10pt}
\begin{small}
  \begin{align*}
    \inferrule[(Down-move-Operation)]
    {\Inv \wedge n \in \Nodes \wedge n \neq \troot \wedge p' \in \Nodes  \wedge\,  n \neq p'\wedge p' \not\rightarrow^* n \wedge \rank(n) \leq \rank(p') \\ \llbracket down\mhyphen move(n, p') \rrbracket}
    {{\begin{minipage}[b]{30em} $\echanged{\nexists op \in \mathtt{C} \centerdot op.type = up\mhyphen move}\\ \echanged{\qquad \wedge\, (crit\mhyphen anc\mhyphen overlap(down\mhyphen move(n, p'), op) \vee\ op.params.n = n)} \\ \echanged{\wedge\, \nexists op \in \mathtt{C} \centerdot op.type = down\mhyphen move} \\ \echanged{\qquad \wedge\, (crit\mhyphen anc\mhyphen overlap(down\mhyphen move(n, p'), op) \vee\ op.params.n = n) } \\ \echanged{\qquad \wedge\, op.priority > priority}$\\
      $\enew{\nexists op \in \mathtt{H} \centerdot (op.type = up\mhyphen move \wedge\ (n \in \mathit{self\mhyphen or\mhyphen under}(op.params.n)}$\\
      $\enew{ \qquad \qquad \vee\ (op.params.n \in \mathit{self\mhyphen or\mhyphen under}(n)}$\\ 
      $\enew{\qquad\qquad\qquad\wedge\ p' \in \mathit{self\mhyphen or\mhyphen under}(op.params.n))))}$ \\
      $\enew{\qquad \vee (op.type = down\mhyphen move \wedge\ p' \in \mathit{self\mhyphen or\mhyphen under}(op.params.n))}$\end{minipage}} \\ \implies \Inv \wedge n \rightarrow p'}
  % \left\{\begin{array}{c}n \rightarrow p' \\ \wedge n \not\rightarrow p\end{array} \right\}
  %   \left\{\begin{array}{c}n \neq \troot \wedge p' \in \Nodes  \wedge n \neq p'\wedge p' \not\rightarrow^* n\\ \echanged{\wedge \nexists op \in \mathtt{C} \centerdot op.type = up\mhyphen move} \\ \echanged{\wedge (crit\mhyphen anc\mhyphen overlap(down\mhyphen move(n, p'), op)} \\ \echanged{\vee op.params.n = n)} \\ \echanged{\wedge \nexists op \in \mathtt{C} \centerdot op.type = down\mhyphen move} \\ \echanged{\wedge (crit\mhyphen anc\mhyphen overlap(down\mhyphen move(n, p'), op)} \\ \echanged{\vee op.params.n = n) } \\ \echanged{\wedge op.priority > priority}
  %   \end{array} \right\}
  % \ down\mhyphen move(n, p, &\ p')\ 
  % \left\{\begin{array}{c}n \rightarrow p' \\ \wedge n \not\rightarrow p\end{array} \right\}
\end{align*}
\end{small}
% \vspace{-10pt}
% \carla{What is --this-- bellow? I think some of the expressions bellow are definitions}
% % \todo{define concurrent move on critical ancestor}
% \begin{align*}
%   % precondition
%   \Pre &\implies n \neq \troot \wedge p' \in \Nodes  \wedge n \neq p'\wedge n \not\rightarrow^* p'&\\
%   % determining up move
%   is\_upmove &\implies \rank(n) > \rank(p')&\\
%   % critical ancestors
%   \mathit{critical\_ancestors} &\implies \forall a \in \Nodes \centerdot a \rightarrow^* p' \wedge a \not\rightarrow^* n&\\
%   % checking whether conflicting operation
%   \mathit{is\_concurrent}(u) &\implies this \parallel u \wedge (n \in u.\mathit{critical\_ancestors} &\\
%   &\vee n_u \in \mathit{critical\_ancestors})&\\
%   % priority
%   \mathit{higher\_priority}(u) &\implies priority(this) > priority(u)&\\
%   apply &\implies n \rightarrow p' \wedge n \not\rightarrow p &\\
%   %
%   move(n, p'):& Pre \wedge (is\_upmove \vee (\neg is\_upmove \wedge &\\
%   & (\nexists u. u\in U \wedge is\_concurrent(this, u) &\\
%   &\vee (\exists u. u\in U \wedge is\_concurrent(this, u) &\\
%   & \wedge higher\_priority(u)))) &\implies apply\\
% \end{align*}

